A fast direct solver based neural network for solving PDEs

The matrices arising from large scale $N$-body problems can be efficiently represented using hierarchical matrices, whose key idea is that the admissible off-diagonal sub-matrices can be well approximated by low-rank matrices across a hierarchy of matrix partitions. HODLR (Hierarchical Off-Diagonal Low-Rank) matrices are a subclass of hierarchical matrices in which all off-diagonal submatrices at every level of a recursive binary partition are low-rank. In this article, we present a neural network that learns the inverse operation of HODLR matrices based on the fast direct solver for HODLR matrices developed by Ambikasaran and Darve (2013). We further extend the architecture to learn nonlinear solution operators associated with PDEs by replacing some of the linear layers with deep sub-networks. We demonstrate the performance of the proposed architecture by performing a comprehensive set of experiments that include (i) solving a linear problem such as the Fredholm integral equation of the second kind, (ii) solving PDEs such as the nonlinear Schr\"odinger equation, Burgers' equation, and the steady-state Darcy's flow equation, (iii) generalization study across varying parameter values, (iv) comparing the inference time of the proposed network with the run time of a classical numerical solver, and (v) comparing the proposed network with some of the existing neural operator learning networks.

==> images/HODLR_modified.tex <==
% hodlr.tex — HODLR matrix at successive levels κ=0,1,2,3,4
\documentclass[border=5pt]{standalone}
\usepackage{tikz}

\definecolor{fullrank}{RGB}{220,30,30}
\definecolor{lowrank}{RGB}{0,180,230}

\begin{document}
\begin{tikzpicture}[scale=1]

\def\S{2.8}   % side length of each matrix square
\def\gap{1.0} % gap between matrices

% =================================================================
%  Draw a single filled block with a thin border.
% =================================================================
\newcommand{\blk}[5]{%
  \fill[#5] ({#1*\c},{-#2*\c}) rectangle ++({#3*\c},{-#4*\c});
  \draw[black,very thin] ({#1*\c},{-#2*\c}) rectangle ++({#3*\c},{-#4*\c});
}

% =================================================================
%   κ = 0   (Entire matrix is a single full-rank block)
% =================================================================
\begin{scope}[shift={(0,0)}]
  \pgfmathsetmacro{\c}{\S}
  % Single full rank block representing the root
  \blk{0}{0}{1}{1}{fullrank}
  % Outer border
  \draw[thick] (0,0) rectangle ++({\S},{-\S});
  \node[below=5pt,font=\small] at ({\S/2},{-\S}) {$K^{(0)}$};
\end{scope}

% =================================================================
%   κ = 1   (2 cells)
% =================================================================
\pgfmathsetmacro{\xA}{\S+\gap}
\begin{scope}[shift={(\xA,0)}]
  \pgfmathsetmacro{\c}{\S/2}
  \blk{1}{0}{1}{1}{lowrank}
  \blk{0}{1}{1}{1}{lowrank}
  \blk{0}{0}{1}{1}{fullrank}
  \blk{1}{1}{1}{1}{fullrank}
  \draw[thick] (0,0) rectangle ++({\S},{-\S});
  \node[below=5pt,font=\small] at ({\S/2},{-\S}) {$K^{(1)}$};
\end{scope}

% =================================================================
%   κ = 2   (4 cells)
% =================================================================
\pgfmathsetmacro{\xB}{2*(\S+\gap)}
\begin{scope}[shift={(\xB,0)}]
  \pgfmathsetmacro{\c}{\S/4}
  \blk{2}{0}{2}{2}{lowrank}
  \blk{0}{2}{2}{2}{lowrank}
  \blk{1}{0}{1}{1}{lowrank}
  \blk{0}{1}{1}{1}{lowrank}
  \blk{3}{2}{1}{1}{lowrank}
  \blk{2}{3}{1}{1}{lowrank}
  \foreach \i in {0,...,3}{ \blk{\i}{\i}{1}{1}{fullrank} }
  \draw[thick] (0,0) rectangle ++({\S},{-\S});
  \node[below=5pt,font=\small] at ({\S/2},{-\S}) {$K^{(2)}$};
\end{scope}

% =================================================================
%   κ = 3   (8 cells)
% =================================================================
\pgfmathsetmacro{\xC}{3*(\S+\gap)}
\begin{scope}[shift={(\xC,0)}]
  \pgfmathsetmacro{\c}{\S/8}
  \blk{4}{0}{4}{4}{lowrank}
  \blk{0}{4}{4}{4}{lowrank}
  \blk{2}{0}{2}{2}{lowrank}
  \blk{0}{2}{2}{2}{lowrank}
  \blk{6}{4}{2}{2}{lowrank}
  \blk{4}{6}{2}{2}{lowrank}
  \foreach \g in {0,2,4,6}{
    \pgfmathtruncatemacro{\gp}{\g+1}
    \blk{\gp}{\g}{1}{1}{lowrank}
    \blk{\g}{\gp}{1}{1}{lowrank}
  }
  \foreach \i in {0,...,7}{ \blk{\i}{\i}{1}{1}{fullrank} }
  \draw[thick] (0,0) rectangle ++({\S},{-\S});
  \node[below=5pt,font=\small] at ({\S/2},{-\S}) {$K^{(3)}$};
\end{scope}

% =================================================================
%   κ = 4   (16 cells)
% =================================================================
\pgfmathsetmacro{\xD}{4*(\S+\gap)}
\begin{scope}[shift={(\xD,0)}]
  \pgfmathsetmacro{\c}{\S/16}
  \blk{8}{0}{8}{8}{lowrank}
  \blk{0}{8}{8}{8}{lowrank}
  \foreach \g in {0,8}{
    \pgfmathtruncatemacro{\gp}{\g+4}
    \blk{\gp}{\g}{4}{4}{lowrank}
    \blk{\g}{\gp}{4}{4}{lowrank}
  }
  \foreach \g in {0,4,8,12}{
    \pgfmathtruncatemacro{\gp}{\g+2}
    \blk{\gp}{\g}{2}{2}{lowrank}
    \blk{\g}{\gp}{2}{2}{lowrank}
  }
  \foreach \g in {0,2,...,14}{
    \pgfmathtruncatemacro{\gp}{\g+1}
    \blk{\gp}{\g}{1}{1}{lowrank}
    \blk{\g}{\gp}{1}{1}{lowrank}
  }
  \foreach \i in {0,...,15}{ \blk{\i}{\i}{1}{1}{fullrank} }
  \draw[thick] (0,0) rectangle ++({\S},{-\S});
  \node[below=5pt,font=\small] at ({\S/2},{-\S}) {$K^{(4)}$};
\end{scope}

% =================================================================
%  LEGEND
% =================================================================
\pgfmathsetmacro{\legY}{-\S - 1.1}
\pgfmathsetmacro{\totalW}{\xD + \S}
\pgfmathsetmacro{\legMid}{\totalW/2}

\pgfmathsetmacro{\lA}{\legMid - 2.5}
\fill[fullrank] (\lA,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lA+0.4},{\legY+0.15}) {Full Rank};

\pgfmathsetmacro{\lB}{\lA + 2.5}
\fill[lowrank] (\lB,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lB+0.4},{\legY+0.15}) {Low Rank};

\end{tikzpicture}
\end{document}

==> images/directFactorization.tex <==
% directfactorization.tex — HODLR direct factorization of a 3-level matrix K
% K ≈ K^{(3)} = K_3 × K_2 × K_1 × K_0
% Compile with: pdflatex directfactorization.tex
\documentclass[border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

% ---- colour definitions ----
\definecolor{fullrank}{RGB}{220,30,30}
\definecolor{lowrank}{RGB}{0,180,230}
\definecolor{identblue}{RGB}{40,100,210}

\begin{document}
\begin{tikzpicture}[scale=1]

\def\cs{0.36}  % cell size
\def\N{8}      % 8×8 grid

% =================================================================
%  \blk{Xorigin}{col}{row}{w}{h}{colour}
% =================================================================
\newcommand{\blk}[6]{%
  \fill[#6] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#5*\cs});
  \draw[black,very thin] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#5*\cs});
}

% =================================================================
%  \identblk{Xorigin}{col}{row}{size}  — blue diagonal line
% =================================================================
\newcommand{\identblk}[4]{%
  \fill[white] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#4*\cs});
  \draw[black,very thin] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#4*\cs});
  \draw[identblue,thin] ({#1+#2*\cs},{-#3*\cs}) -- ++({#4*\cs},{-#4*\cs});
}

% ---------- Horizontal offsets ----------
% K (full red) ≈ K^{(3)} = K_3 × K_2 × K_1 × K_0
\def\matK{0}                                           % K (full red)
\pgfmathsetmacro{\approxX}{\N*\cs+0.35}               % ≈ sign
\pgfmathsetmacro{\matA}{\approxX+0.55}                 % K^{(3)}
\pgfmathsetmacro{\eqX}{\matA+\N*\cs+0.35}             % = sign
\pgfmathsetmacro{\matB}{\eqX+0.55}                     % K_3
\pgfmathsetmacro{\txB}{\matB+\N*\cs+0.2}              % × sign
\pgfmathsetmacro{\matC}{\txB+0.35}                     % K_2
\pgfmathsetmacro{\txC}{\matC+\N*\cs+0.2}
\pgfmathsetmacro{\matD}{\txC+0.35}                     % K_1
\pgfmathsetmacro{\txD}{\matD+\N*\cs+0.2}
\pgfmathsetmacro{\matE}{\txD+0.35}                     % K_0

% ================================================================
%  MATRIX K  (full red — the original dense matrix)
% ================================================================
\blk{\matK}{0}{0}{\N}{\N}{fullrank}
\draw[thick] ({\matK},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matK+\N*\cs/2},{-\N*\cs}) {$K$};

% ≈ sign
\node[font=\Large] at ({\approxX},{-\N*\cs/2}) {$\approx$};

% ================================================================
%  MATRIX K^{(3)}  (HODLR κ=3, same style as hodlr.tex)
% ================================================================
% Level 0 off-diagonal (4×4 solid blocks)
\blk{\matA}{4}{0}{4}{4}{lowrank}
\blk{\matA}{0}{4}{4}{4}{lowrank}
% Level 1 off-diagonal (2×2 solid blocks)
\blk{\matA}{2}{0}{2}{2}{lowrank}
\blk{\matA}{0}{2}{2}{2}{lowrank}
\blk{\matA}{6}{4}{2}{2}{lowrank}
\blk{\matA}{4}{6}{2}{2}{lowrank}
% Level 2 off-diagonal (1×1 solid blocks)
\foreach \g in {0,2,4,6}{
  \pgfmathtruncatemacro{\gp}{\g+1}
  \blk{\matA}{\gp}{\g}{1}{1}{lowrank}
  \blk{\matA}{\g}{\gp}{1}{1}{lowrank}
}
% Leaf diagonal (8 full-rank blocks)
\foreach \i in {0,...,7}{
  \blk{\matA}{\i}{\i}{1}{1}{fullrank}
}
\draw[thick] ({\matA},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matA+\N*\cs/2},{-\N*\cs}) {$K^{(3)}$};

% = sign
\node[font=\Large] at ({\eqX},{-\N*\cs/2}) {$=$};

% ================================================================
%  MATRIX K_3  (leaf-level: 8 diagonal full-rank blocks)
% ================================================================
\foreach \i in {0,...,7}{
  \blk{\matB}{\i}{\i}{1}{1}{fullrank}
}
\draw[thick] ({\matB},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matB+\N*\cs/2},{-\N*\cs}) {$K_3$};

% × sign
\node[font=\Large] at ({\txB},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_2  (4 groups of 2×2)
% ================================================================
\foreach \g in {0,...,3}{
  \pgfmathtruncatemacro{\base}{2*\g}
  \pgfmathtruncatemacro{\basep}{\base+1}
  \identblk{\matC}{\base}{\base}{1}
  \identblk{\matC}{\basep}{\basep}{1}
  \blk{\matC}{\basep}{\base}{1}{1}{lowrank}
  \blk{\matC}{\base}{\basep}{1}{1}{lowrank}
}
\draw[thick] ({\matC},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matC+\N*\cs/2},{-\N*\cs}) {$K_2$};

% × sign
\node[font=\Large] at ({\txC},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_1  (2 groups of 4×4)
% ================================================================
\identblk{\matD}{0}{0}{2}
\identblk{\matD}{2}{2}{2}
\blk{\matD}{2}{0}{2}{2}{lowrank}
\blk{\matD}{0}{2}{2}{2}{lowrank}
\identblk{\matD}{4}{4}{2}
\identblk{\matD}{6}{6}{2}
\blk{\matD}{6}{4}{2}{2}{lowrank}
\blk{\matD}{4}{6}{2}{2}{lowrank}
\draw[thick] ({\matD},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matD+\N*\cs/2},{-\N*\cs}) {$K_1$};

% × sign
\node[font=\Large] at ({\txD},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_0  (1 group of 8×8)
% ================================================================
\identblk{\matE}{0}{0}{4}
\identblk{\matE}{4}{4}{4}
\blk{\matE}{4}{0}{4}{4}{lowrank}
\blk{\matE}{0}{4}{4}{4}{lowrank}
\draw[thick] ({\matE},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matE+\N*\cs/2},{-\N*\cs}) {$K_0$};

% ================================================================
%  LEGEND
% ================================================================
\pgfmathsetmacro{\legY}{-\N*\cs - 1.0}
\pgfmathsetmacro{\legMid}{(\matE+\N*\cs)/2}

\pgfmathsetmacro{\lA}{\legMid - 5.8}
\fill[fullrank] (\lA,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lA+0.4},{\legY+0.15}) {Full Rank};

\pgfmathsetmacro{\lB}{\lA + 2.5}
\fill[lowrank] (\lB,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lB+0.4},{\legY+0.15}) {Low Rank};

\pgfmathsetmacro{\lC}{\lB + 2.5}
\draw[thick] (\lC,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lC+0.4},{\legY+0.15}) {Zero Matrix};

\pgfmathsetmacro{\lD}{\lC + 2.8}
\draw[thick] (\lD,\legY) rectangle ++(0.3,0.3);
\draw[identblue,thin] (\lD,{\legY+0.3}) -- ++(0.3,-0.3);
\node[right,font=\small] at ({\lD+0.4},{\legY+0.15}) {Identity Matrix};

\end{tikzpicture}
\end{document}

==> images/inverse_factorization.tex <==
% directfactorization_swapped.tex
% Compile with: pdflatex directfactorization_swapped.tex
\documentclass[border=6pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}

% ---- colour definitions ----
\definecolor{fullrank}{RGB}{220,30,30}
\definecolor{lowrank}{RGB}{0,180,230}
\definecolor{identblue}{RGB}{40,100,210}

\begin{document}
\begin{tikzpicture}[scale=1]

\def\cs{0.36}
\def\N{8}

% =================================================================
%  \blk{Xorigin}{col}{row}{w}{h}{colour}
% =================================================================
\newcommand{\blk}[6]{%
  \fill[#6] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#5*\cs});
  \draw[black,very thin] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#5*\cs});
}

% =================================================================
%  \identblk{Xorigin}{col}{row}{size}
% =================================================================
\newcommand{\identblk}[4]{%
  \fill[white] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#4*\cs});
  \draw[black,very thin] ({#1+#2*\cs},{-#3*\cs}) rectangle ++({#4*\cs},{-#4*\cs});
  \draw[identblue,thin] ({#1+#2*\cs},{-#3*\cs}) -- ++({#4*\cs},{-#4*\cs});
}

% ================================================================
%  HORIZONTAL OFFSETS (SWAPPED ORDER)
% ================================================================
\def\matK{0}

\pgfmathsetmacro{\approxX}{\N*\cs+0.35}
\pgfmathsetmacro{\matA}{\approxX+0.55}

\pgfmathsetmacro{\eqX}{\matA+\N*\cs+0.35}

% --- swapped order ---
\pgfmathsetmacro{\matE}{\eqX+0.55}        % K_0
\pgfmathsetmacro{\txB}{\matE+\N*\cs+0.2}

\pgfmathsetmacro{\matD}{\txB+0.35}        % K_1
\pgfmathsetmacro{\txC}{\matD+\N*\cs+0.2}

\pgfmathsetmacro{\matC}{\txC+0.35}        % K_2
\pgfmathsetmacro{\txD}{\matC+\N*\cs+0.2}

\pgfmathsetmacro{\matB}{\txD+0.35}        % K_3

% ================================================================
%  MATRIX K (full red)
% ================================================================
\blk{\matK}{0}{0}{\N}{\N}{fullrank}
\draw[thick] ({\matK},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matK+\N*\cs/2},{-\N*\cs}) {$K^{-1}$};

\node[font=\Large] at ({\approxX},{-\N*\cs/2}) {$\approx$};

% ================================================================
%  MATRIX K^{(3)}
% ================================================================
\blk{\matA}{4}{0}{4}{4}{lowrank}
\blk{\matA}{0}{4}{4}{4}{lowrank}

\blk{\matA}{2}{0}{2}{2}{lowrank}
\blk{\matA}{0}{2}{2}{2}{lowrank}
\blk{\matA}{6}{4}{2}{2}{lowrank}
\blk{\matA}{4}{6}{2}{2}{lowrank}

\foreach \g in {0,2,4,6}{
  \pgfmathtruncatemacro{\gp}{\g+1}
  \blk{\matA}{\gp}{\g}{1}{1}{lowrank}
  \blk{\matA}{\g}{\gp}{1}{1}{lowrank}
}

\foreach \i in {0,...,7}{
  \blk{\matA}{\i}{\i}{1}{1}{fullrank}
}

\draw[thick] ({\matA},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matA+\N*\cs/2},{-\N*\cs}) {$K^{(3)^{-1}}$};

\node[font=\Large] at ({\eqX},{-\N*\cs/2}) {$=$};

% ================================================================
%  MATRIX K_0
% ================================================================
\identblk{\matE}{0}{0}{4}
\identblk{\matE}{4}{4}{4}
\blk{\matE}{4}{0}{4}{4}{lowrank}
\blk{\matE}{0}{4}{4}{4}{lowrank}
\draw[thick] ({\matE},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matE+\N*\cs/2},{-\N*\cs}) {$K_0^{-1}$};

\node[font=\Large] at ({\txB},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_1
% ================================================================
\identblk{\matD}{0}{0}{2}
\identblk{\matD}{2}{2}{2}
\blk{\matD}{2}{0}{2}{2}{lowrank}
\blk{\matD}{0}{2}{2}{2}{lowrank}
\identblk{\matD}{4}{4}{2}
\identblk{\matD}{6}{6}{2}
\blk{\matD}{6}{4}{2}{2}{lowrank}
\blk{\matD}{4}{6}{2}{2}{lowrank}
\draw[thick] ({\matD},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matD+\N*\cs/2},{-\N*\cs}) {$K_1^{-1}$};

\node[font=\Large] at ({\txC},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_2
% ================================================================
\foreach \g in {0,...,3}{
  \pgfmathtruncatemacro{\base}{2*\g}
  \pgfmathtruncatemacro{\basep}{\base+1}
  \identblk{\matC}{\base}{\base}{1}
  \identblk{\matC}{\basep}{\basep}{1}
  \blk{\matC}{\basep}{\base}{1}{1}{lowrank}
  \blk{\matC}{\base}{\basep}{1}{1}{lowrank}
}
\draw[thick] ({\matC},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matC+\N*\cs/2},{-\N*\cs}) {$K_2^{-1}$};

\node[font=\Large] at ({\txD},{-\N*\cs/2}) {$\times$};

% ================================================================
%  MATRIX K_3
% ================================================================
\foreach \i in {0,...,7}{
  \blk{\matB}{\i}{\i}{1}{1}{fullrank}
}
\draw[thick] ({\matB},0) rectangle ++({\N*\cs},{-\N*\cs});
\node[below=5pt,font=\small] at ({\matB+\N*\cs/2},{-\N*\cs}) {$K_3^{-1}$};

% ================================================================
%  LEGEND
% ================================================================
\pgfmathsetmacro{\legY}{-\N*\cs - 1.25}
\pgfmathsetmacro{\legMid}{(\matB+\N*\cs)/2}

\pgfmathsetmacro{\lA}{\legMid - 5.8}
\fill[fullrank] (\lA,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lA+0.4},{\legY+0.15}) {Full Rank};

\pgfmathsetmacro{\lB}{\lA + 2.5}
\fill[lowrank] (\lB,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lB+0.4},{\legY+0.15}) {Low Rank};

\pgfmathsetmacro{\lC}{\lB + 2.5}
\draw[thick] (\lC,\legY) rectangle ++(0.3,0.3);
\node[right,font=\small] at ({\lC+0.4},{\legY+0.15}) {Zero Matrix};

\pgfmathsetmacro{\lD}{\lC + 2.8}
\draw[thick] (\lD,\legY) rectangle ++(0.3,0.3);
\draw[identblue,thin] (\lD,{\legY+0.3}) -- ++(0.3,-0.3);
\node[right,font=\small] at ({\lD+0.4},{\legY+0.15}) {Identity Matrix};

\end{tikzpicture}
\end{document}
